Communication under Strong Asynchronism

We consider asynchronous communication over point-to-point discrete memoryless channels. The transmitter starts sending one block codeword at an instant that is uniformly distributed within a certain time period, which represents the level of asynchronism. The receiver, by means of a sequential decoder, must isolate the message without knowing when the codeword transmission starts but being cognizant of the asynchronism level A. We are interested in how quickly can the receiver isolate the sent message, particularly in the regime where A is exponentially larger than the codeword length N, which we refer to as `strong asynchronism.' This model of sparse communication may represent the situation of a sensor that remains idle most of the time and, only occasionally, transmits information to a remote base station which needs to quickly take action. The first result shows that vanishing error probability can be guaranteed as N tends to infinity while A grows as Exp(N*k) if and only if k does not exceed the `synchronization threshold,' a constant that admits a simple closed form expression, and is at least as large as the capacity of the synchronized channel. The second result is the characterization of a set of achievable strictly positive rates in the regime where A is exponential in N, and where the rate is defined with respect to the expected delay between the time information starts being emitted until the time the receiver makes a decision. As an application of the first result we consider antipodal signaling over a Gaussian channel and derive a simple necessary condition between A, N, and SNR for achieving reliable communication.

==> bscstar.tex <==
\setlength{\unitlength}{0.6bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.6]{bscstar}
\end{picture}%
\begin{picture}(110, 65)
\small
\put(-15,67){\makebox(0,0){$1$}}

\put(125,67){\makebox(0,0){$1$}}
\put(125,2){\makebox(0,0){$0$}}



\put(-30,2){\makebox(0,0){$\star=0$}}


\put(42,15){\makebox(0,0){\tiny{$\varepsilon$}}}
\put(42,50){\makebox(0,0){\tiny{$\varepsilon$}}}


\end{picture}
\vspace{0.5cm}


==> canaltemps.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.8]{canaltemps}
\end{picture}%
\begin{picture}(321, 56)

\put(.7,-8){\scriptsize\makebox(0,0){$Y_1$}}
\put(18.7,-8){\scriptsize\makebox(0,0){$Y_2$}}
\put(54,-10){\makebox(0,0){$\ldots$}}
\put(.7,37){\makebox(0,0){$\star$}}
\put(18.7,37){\makebox(0,0){$\star$}}
\put(54,37){\makebox(0,0){$\ldots$}}
\put(90.2,37){\makebox(0,0){$\star$}}
\put(108.2,37){\tiny{\makebox(0,0){$c_1(m)$}}}
\put(108.2,65){\footnotesize{\makebox(0,0){$\nu$}}}

\put(153,37){\makebox(0,0){$\ldots$}}
\put(164,20){\footnotesize\makebox(0,0){$\tau$}}

\put(198,37){\tiny{\makebox(0,0){$c_N(m)$}}}
\put(216.5,37){\makebox(0,0){$\star$}}
\put(234.5,37){\makebox(0,0){$\star$}}
\put(261.5,37){\makebox(0,0){$\ldots$}}
\put(288.5,37){\makebox(0,0){$\star$}}



\end{picture}
\vspace{0.5cm}


==> channelmodel.tex <==
\setlength{\unitlength}{0.6bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.6]{channelmodel}
\end{picture}%
\begin{picture}(74, 110)

\put(-19,57){\makebox(0,0){$\cal{X}$}}

\put(90,57){\makebox(0,0){$\cal{Y}$}}
\put(-6,-5){\makebox(0,0){$\star$}}

\put(37,130){\makebox(0,0){$Q(\cdot|\cdot)$}}


\end{picture}
\vspace{0.5cm}


==> eezsi.tex <==
\setlength{\unitlength}{0.6bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.6]{eezsi}
\end{picture}%
\begin{picture}(110, 128)
\small
\put(-15,129){\makebox(0,0){\small $1$}}
\put(-15,67){\makebox(0,0){$0$}}

\put(125,129){\makebox(0,0){$1$}}
\put(125,67){\makebox(0,0){$0$}}



\put(-34,2){\makebox(0,0){$\star=-1$}}


\put(42,15){\makebox(0,0){\tiny{$1/2$}}}
\put(20,40){\makebox(0,0){\tiny{$1/2$}}}


\end{picture}
\vspace{0.5cm}


==> gaussian.tex <==
\setlength{\unitlength}{0.6bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.6]{gaussian}
\end{picture}%
\begin{picture}(110, 128)
\small
\put(-15,129){\makebox(0,0){\small $+1$}}
\put(-15,67){\makebox(0,0){$-1$}}

\put(125,129){\makebox(0,0){$+1$}}
\put(125,67){\makebox(0,0){$-1$}}



\put(-24,2){\makebox(0,0){$\star=0$}}
\put(40,113){\makebox(0,0){\footnotesize{$\varepsilon$}}}
\put(52,135){\makebox(0,0){\footnotesize{$1-\varepsilon$}}}


\put(42,15){\makebox(0,0){\tiny{$1/2$}}}
\put(20,40){\makebox(0,0){\tiny{$1/2$}}}


\end{picture}
\vspace{0.5cm}


==> line.tex <==
\setlength{\unitlength}{0.8bp}%
\begin{picture}(0,0)
\includegraphics[scale=0.8]{line}
\end{picture}%
\begin{picture}(218, 11)
\put(14,13){\makebox(0,0){\footnotesize{$y^{(1)}$}}}
\put(41,13){\makebox(0,0){\footnotesize{$y^{(2)}$}}}
\put(90,13){\makebox(0,0){{$\ldots\ldots$}}}


\put(203,13){\makebox(0,0){\footnotesize{$y^{(s)}$}}}

\end{picture}
\vspace{0.5cm}

